Transit Timing Observations from Kepler. IX. Catalog of the Full Long-Cadence Data Set

We present a new transit timing catalog of 2599 Kepler Objects of Interest (=KOIs), using the PDC-MAP long-cadence light curves that include the full seventeen quarters of the mission (ftp://wise- ftp.tau.ac.il/pub/tauttv/TTV/ver_112). The goal is to produce an easy-to-use catalog that can stimulate further analyses of interesting systems. For 779 KOIs with high enough SNRs, we derived the timing, duration and depth of 69,914 transits. For 1820 KOIs with lower SNR, we derived only the timing of 225,273 transits. After removal of outlier timings, we derived various statistics for each KOI that were used to indicate significant variations. Including systems found by previous works, we have detected 260 KOIs which showed significant TTVs with long-term variations (>100 day), and another fourteen KOIs with periodic modulations shorter than 100 day and small amplitudes. For five of those, the periodicity is probably due to the crossing of rotating stellar spots by the transiting planets.

==> (inline-0) <==
\begin{tabular}{|rr|lrrrrr|r|r|l|}
\hline \hline

KOI & Period\tablenotemark{a} & Model\tablenotemark{b}  & Period\tablenotemark{c}   & $\sigma_P\tablenotemark{d} $ & Amp\tablenotemark{e}   &$\sigma_A\tablenotemark{f} $&
Res\tablenotemark{g}  & $N$\tablenotemark{h}  &   Multi-  &  References \\
     &  (day)  &    & (day)      & (day)    &  (minute)    &   (minute)   &
(minute) &  & plicity\tablenotemark{i}  & \\

\hline
$ 12.01 $ & $ 17.86 $ & Cos & $ 1246 $ & $ 60 $ & $ 1.152 $ & $ 0.081 $ & $ 1.2 $ & $ 69 $ & $ 1 $ &  \\ 
$ 42.01 $ & $ 17.83 $ & Cos & $ 960.6 $ & $ 9.2 $ & $ 15.59 $ & $ 0.49 $ & $ 4.1 $ & $ 75 $ & $ 1 $ & \tablenotemark{3}Kepler410Ab \\ 
$ 75.01 $ & $ 105.88 $ & Pol & \nodata & \nodata & $ \sim20 $ & \nodata & $ 4 $ & $ 10 $ & $ 1 $ &  \\ 
$ 84.01 $ & $ 9.29 $ & Cos & $ 313.5 $ & $ 2.1 $ & $ 5.03 $ & $ 0.34 $ & $ 2.9 $ & $ 142 $ & $ 1 $ & \tablenotemark{4}Kepler19b \\ 
$ 89.01 $ & $ 84.69 $ & Cos & $ 550 $ & $ 23 $ & $ 8.9 $ & $ 2.6 $ & $ 5.2 $ & $ 16 $ & $ 2 $ &  \\ 
$ 89.02 $ & $ 207.59 $ & Cos & $ 1440 $ & $ 110 $ & $ 55 $ & $ 13 $ & $ 12 $ & $ 6 $ & $ 2 $ &  \\ 
$ 94.03 $ & $ 54.32 $ & Cos & $ 682 $ & $ 16 $ & $ 8.7 $ & $ 1.3 $ & $ 0.83 $ & $ 8 $ & $ 4 $ & \tablenotemark{5}Kepler89e \\ 
$ 103.01 $ & $ 14.91 $ & Cos & $ 262.48 $ & $ 0.63 $ & $ 26.63 $ & $ 0.63 $ & $ 5.6 $ & $ 90 $ & $ 1 $ & \tablenotemark{1,2}~~~ \\ 
$ 108.02 $ & $ 179.61 $ & Pol & \nodata & \nodata & $ \sim15 $ & \nodata & $ 4$ & $ 6 $ & $ 2 $ & \tablenotemark{6}Kepler103c \\ 
$ 119.02 $ & $ 190.32 $ & Cos & $ 881 $ & $ 56 $ & $ 10.7 $ & $ 2.7 $ & $ 1.1 $ & $ 7 $ & $ 2 $ & \tablenotemark{7}Kepler108c \\ 
 \hline 
$ 137.01 $ & $ 7.64 $ & Cos & $ 269.4 $ & $ 1.4 $ & $ 4.3 $ & $ 0.23 $ & $ 2.7 $ & $ 157 $ & $ 3 $ & \tablenotemark{1,8}~~Kepler18c \\ 
$ 137.02 $ & $ 14.86 $ & Cos & $ 267.6 $ & $ 1.4 $ & $ 4.49 $ & $ 0.27 $ & $ 1.5 $ & $ 71 $ & $ 3 $ & \tablenotemark{1,2,8}~~~~Kepler18d \\ 
$ 139.01 $ & $ 224.83 $ & Cos & $ 2213 $ & $ 79 $ & $ 211 $ & $ 22 $ & $ 13 $ & $ 7 $ & $ 2 $ & \tablenotemark{7}Kepler111c \\ 
$ 142.01 $ & $ 10.95 $ & Cos & $ 627.52 $ & $ 0.08 $ & $ 649.77 $ & $ 0.62 $ & $ 59 $ & $ 119 $ & $ 1 $ & \tablenotemark{1,2,9}~~~~Kepler88b \\ 
$             $ & $            $ & Cos & $ 331.75 $ & $ 0.12 $ & $ 105.32 $ & $ 0.45 $ & $ 59 $ & $ $ & $ $ & \\ 
$ 152.01 $ & $ 52.09 $ & Cos & $ 614 $ & $ 13 $ & $ 8.6 $ & $ 1.3 $ & $ 5.8 $ & $ 26 $ & $ 4 $ & \tablenotemark{7}Kepler79d \\ 
$ 152.02 $ & $ 27.40 $ & Cos & $ 963 $ & $ 47 $ & $ 14.3 $ & $ 2.5 $ & $ 9.8 $ & $ 40 $ & $ 4 $ & \tablenotemark{10}~Kepler79c \\ 
$ 152.03 $ & $ 13.48 $ & Cos & $ 849 $ & $ 35 $ & $ 9.4 $ & $ 1.4 $ & $ 9.4 $ & $ 85 $ & $ 4 $ & \tablenotemark{10}~Kepler79b \\ 
$ 152.04 $ & $ 81.06 $ & Cos & $ 738 $ & $ 38 $ & $ 34 $ & $ 9.1 $ & $ 10 $ & $ 14 $ & $ 4 $ & \tablenotemark{7}Kepler79e \\ 
$ 157.01 $ & $ 13.02 $ & Cos & $ 229.3 $ & $ 3.2 $ & $ 6.9 $ & $ 1.6 $ & $ 5.9 $ & $ 69 $ & $ 6 $ & \tablenotemark{11}~Kepler11c \\ 
$ 157.03 $ & $ 32.00 $ & Cos & $ 182.7 $ & $ 2 $ & $ 6.4 $ & $ 1.9 $ & $ 6.3 $ & $ 33 $ & $ 6 $ & \tablenotemark{11}~Kepler11e \\ 
$  $ & $ $ & Cos & $ 138.7 $ & $ 1.2 $ & $ 5.2 $ & $ 1.2 $ & $ 6.3 $ & $ $ & $ $ & \\ 
 \hline 
$ 157.04 $ & $ 46.69 $ & Cos & $ 558 $ & $ 11 $ & $ 26.3 $ & $ 4.4 $ & $ 3.4 $ & $ 18 $ & $ 6 $ & \tablenotemark{2,11}~~~Kepler11f \\ 
$ 165.01 $ & $ 13.22 $ & Cos & $ 522 $ & $ 18 $ & $ 4 $ & $ 1.2 $ & $ 5.8 $ & $ 92 $ & $ 1 $ &  \\ 
$ 166.01 $ & $ 12.49 $ & Cos & $ 288.1 $ & $ 7.5 $ & $ 3.9 $ & $ 1.1 $ & $ 5.1 $ & $ 102 $ & $ 1 $ &  \\ 
$ 168.01 $ & $ 10.74 $ & Cos & $ 456.8 $ & $ 5.8 $ & $ 22.5 $ & $ 2.8 $ & $ 10 $ & $ 88 $ & $ 3 $ &  \tablenotemark{2,12}~~~Kepler23c \\ 
$ 168.03 $ & $ 7.11 $ & Cos & $ 451 $ & $ 12 $ & $ 46 $ & $ 11 $ & $ 30 $ & $ 72 $ & $ 3 $ & \tablenotemark{12}~Kepler23b \\ 
$ 202.01 $ & $ 1.72 $ & Pol & \nodata & \nodata & $ \sim0.3 $ & \nodata & $ 0.61 $ & $ 728 $ & $ 1 $ & \tablenotemark{13}~Kepler412b \\ 
$ 226.01 $ & $ 8.31 $ & Cos & $ 606 $ & $ 18 $ & $ 9.2 $ & $ 1.7 $ & $ 10 $ & $ 144 $ & $ 1 $ &  \\ 
$ 227.01 $ & $ 17.67 $ & Cos & $ 1546.6 $ & $ 3 $ & $ 924 $ & $ 2.8 $ & $ 20 $ & $ 59 $ & $ 1 $ & \tablenotemark{1,2}~~~ \\ 
$ 244.01 $ & $ 12.72 $ & Cos & $ 329.1 $ & $ 3.9 $ & $ 1.48 $ & $ 0.16 $ & $ 1.2 $ & $ 93 $ & $ 2 $ & \tablenotemark{1,14}~~~Kepler25c \\ 
$ 244.02 $ & $ 6.24 $ & Cos & $ 326.3 $ & $ 3.1 $ & $ 3.82 $ & $ 0.32 $ & $ 3.2 $ & $ 195 $ & $ 2 $ & \tablenotemark{1,2,14}~~~~Kepler25b \\ 

 \hline

\end{tabular}
\begin{tabular}{|rr|lrrrrr|r|r|l|}
\hline \hline

KOI & Period\tablenotemark{a} & Model\tablenotemark{b}  & Period\tablenotemark{c}   & $\sigma_P\tablenotemark{d} $ & Amp\tablenotemark{e}   &$\sigma_A\tablenotemark{f} $&
Res\tablenotemark{g}  & $N$\tablenotemark{h}  &   Multi-  &  References \\
     &  (day)  &    & (day)      & (day)    &  (minute)    &   (minute)   &
(minute) &  & plicity\tablenotemark{i}  & \\

 \hline 
$ 248.01 $ & $ 7.20 $ & Cos & $ 368 $ & $ 3.2 $ & $ 11.5 $ & $ 0.92 $ & $ 7.6 $ & $ 122 $ & $ 4 $ & \tablenotemark{1,2,15}~~~~~Kepler49b \\ 
$ 248.02 $ & $ 10.91 $ & Cos & $ 369.6 $ & $ 3.5 $ & $ 20.9 $ & $ 1.7 $ & $ 6.9 $ & $ 79 $ & $ 4 $ & \tablenotemark{1,15}~~~Kepler49c \\ 
$ 250.01 $ & $ 12.28 $ & Cos & $ 751 $ & $ 12 $ & $ 9.58 $ & $ 0.65 $ & $ 6.9 $ & $ 98 $ & $ 4 $ & \tablenotemark{14}~Kepler26b \\ 
$ 250.02 $ & $ 17.25 $ & Cos & $ 734 $ & $ 18 $ & $ 9.9 $ & $ 1 $ & $ 7.9 $ & $ 68 $ & $ 4 $ & \tablenotemark{1,14}~~~Kepler26c \\ 
$ 262.01 $ & $ 7.81 $ & Cos & $ 1060 $ & $ 24 $ & $ 34.8 $ & $ 2.1 $ & $ 16 $ & $ 117 $ & $ 2 $ & \tablenotemark{15}~Kepler50b \\ 
$ 262.02 $ & $ 9.38 $ & Cos & $ 664 $ & $ 11 $ & $ 15.4 $ & $ 1.4 $ & $ 12 $ & $ 114 $ & $ 2 $ & \tablenotemark{15}~Kepler50c \\ 
$ 271.02 $ & $ 29.39 $ & Cos & $ 1076 $ & $ 65 $ & $ 9.8 $ & $ 2.1 $ & $ 8.9 $ & $ 42 $ & $ 3 $ & \tablenotemark{7}Kepler127c \\ 
$ 274.01 $ & $ 15.09 $ & Cos & $ 955 $ & $ 30 $ & $ 66.3 $ & $ 7.7 $ & $ 43 $ & $ 59 $ & $ 2 $ & \tablenotemark{10}~Kepler128b \\ 
$ 274.02 $ & $ 22.80 $ & Cos & $ 921 $ & $ 23 $ & $ 103.2 $ & $ 7.6 $ & $ 57 $ & $ 45 $ & $ 2 $ & \tablenotemark{10}~Kepler128c \\ 
$ 277.01 $ & $ 16.23 $ & Cos & $ 448.57 $ & $ 0.51 $ & $ 120.2 $ & $ 1 $ & $ 20 $ & $ 78 $ & $ 2 $ & \tablenotemark{1,2,16}~~~~~Kepler36c \\ 
 \hline 
$ 277.02 $ & $ 13.85 $ & Cos & $ 439.4 $ & $ 1.9 $ & $ 180.1 $ & $ 6.8 $ & $ 58 $ & $ 72 $ & $ 2 $ & \tablenotemark{16}~~~Kepler36b \\ 
$ 282.01 $ & $ 27.51 $ & Cos & $ 469 $ & $ 20 $ & $ 2 $ & $ 0.73 $ & $ 2.5 $ & $ 46 $ & $ 3 $ & \tablenotemark{17}~Kepler130c \\ 
$ 289.01 $ & $ 26.63 $ & Cos & $ 120.2 $ & $ 3.3 $ & $ 2.3 $ & $ 2.4 $ & $ 5.1 $ & $ 44 $ & $ 2 $ &  \\ 
$ 303.01 $ & $ 60.93 $ & Cos & $ 1490 $ & $ 150 $ & $ 5.1 $ & $ 1.5 $ & $ 4.6 $ & $ 21 $ & $ 1 $ &  \\ 
$ 308.01 $ & $ 35.60 $ & Cos & $ 617.4 $ & $ 3.9 $ & $ 35.1 $ & $ 1.5 $ & $ 6.5 $ & $ 38 $ & $ 1 $ & \tablenotemark{2}~~~ \\ 
$ 314.01 $ & $ 13.78 $ & Cos & $ 1209 $ & $ 92 $ & $ 4.06 $ & $ 0.74 $ & $ 4.5 $ & $ 96 $ & $ 3 $ & \tablenotemark{18}~Kepler138c \\ 
$ 314.02 $ & $ 23.09 $ & Cos & $ 1132 $ & $ 24 $ & $ 21 $ & $ 1.3 $ & $ 3.2 $ & $ 55 $ & $ 3 $ & \tablenotemark{18}~Kepler138d \\ 
$ 315.01 $ & $ 35.58 $ & Pol & \nodata & \nodata & $ \sim115 $ & \nodata & $ 10$ & $ 38 $ & $ 1 $ &  \\ 
$ 316.02 $ & $ 157.06 $ & Cos & $ 1008 $ & $ 84 $ & $ 28.6 $ & $ 8.4 $ & $ 8.9 $ & $ 7 $ & $ 3 $ & \tablenotemark{7}Kepler139c \\ 
$ 318.01 $ & $ 38.58 $ & Cos & $ 885 $ & $ 14 $ & $ 11.9 $ & $ 0.81 $ & $ 4.3 $ & $ 32 $ & $ 1 $ &  \\ 
 \hline 
$ 319.01 $ & $ 46.15 $ & Cos & $ 307.2 $ & $ 1.4 $ & $ 13.02 $ & $ 0.74 $ & $ 4.1 $ & $ 28 $ & $ 1 $ &  \\ 
$ 345.01 $ & $ 29.88 $ & Cos & $ 956 $ & $ 25 $ & $ 11.5 $ & $ 0.74 $ & $ 2.7 $ & $ 34 $ & $ 1 $ &  \\ 
$ 350.01 $ & $ 12.99 $ & Pol & \nodata & \nodata & $ \sim45 $ & \nodata & $ 13 $ & $ 75 $ & $ 1 $ &  \\ 
$ 353.01 $ & $ 152.11 $ & Pol & \nodata & \nodata & $ \sim3 $ & \nodata & $ 1 $ & $ 8 $ & $ 2 $ &  \\ 
$ 370.01 $ & $ 42.88 $ & Cos & $ 1670 $ & $ 120 $ & $ 20.3 $ & $ 3.8 $ & $ 9.4 $ & $ 29 $ & $ 2 $ & \tablenotemark{10}~Kepler145c \\ 
$ 372.01 $ & $ 125.63 $ & Cos & $ 445.4 $ & $ 1.1 $ & $ 14.03 $ & $ 0.25 $ & $ 12 $ & $ 10 $ & $ 1 $ &  \\ 
$ 374.01 $ & $ 172.70 $ & Cos & $ 1388 $ & $ 84 $ & $ 37.8 $ & $ 6.2 $ & $ 5.7 $ & $ 7 $ & $ 1 $ &  \\ 
$ 377.01 $ & $ 19.25 $ & Cos & $ 1349.74 $ & $ 0.48 $ & $ 523.93 $ & $ 0.53 $ & $ 35 $ & $ 64 $ & $ 3 $ & \tablenotemark{2,19}~~~Kepler9b \\ 
$ 377.02 $ & $ 38.96 $ & Cos & $ 1354.21 $ & $ 0.32 $ & $ 1189.8 $ & $ 0.76 $ & $ 81 $ & $ 33 $ & $ 3 $ & \tablenotemark{1,2,19}~~~~~Kepler9c \\ 
$ 410.01 $ & $ 7.22 $ & Pol & \nodata & \nodata & $ \sim3.5$ & \nodata & $ 1.5 $ & $ 179 $ & $ 1 $ &  \\ 

 \hline

\end{tabular}
\begin{tabular}{|rr|lrrrrr|r|r|l|}
\hline \hline

KOI & Period\tablenotemark{a} & Model\tablenotemark{b}  & Period\tablenotemark{c}   & $\sigma_P\tablenotemark{d} $ & Amp\tablenotemark{e}   &$\sigma_A\tablenotemark{f} $&
Res\tablenotemark{g}  & $N$\tablenotemark{h}  &   Multi-  &  References \\
     &  (day)  &    & (day)      & (day)    &  (minute)    &   (minute)   &
(minute) &  & plicity\tablenotemark{i}  & \\

   \hline 
$ 417.01 $ & $ 19.19 $ & Cos & $ 304.3 $ & $ 8.8 $ & $ 1.05 $ & $ 0.8 $ & $ 1.7 $ & $ 64 $ & $ 1 $ &  \\ 
$  $ & $  $ & Cos & $ 202.6 $ & $ 3.2 $ & $ 0.96 $ & $ 0.26 $ & $ 1.7 $ & $  $ & $  $ &  \\ 
$ 448.02 $ & $ 43.58 $ & Pol & \nodata & \nodata & $ \sim200 $ & \nodata & $ 50 $ & $ 26 $ & $ 2 $ & \tablenotemark{2,7}~~Kepler159c \\ 
$ 456.01 $ & $ 13.70 $ & Cos & $ 879 $ & $ 12 $ & $ 20.4 $ & $ 1.3 $ & $ 7.7 $ & $ 94 $ & $ 2 $ & \tablenotemark{2,7}~~Kepler160c \\ 
$ 457.02 $ & $ 7.06 $ & Cos & $ 280 $ & $ 3.4 $ & $ 7.98 $ & $ 0.98 $ & $ 8.1 $ & $ 149 $ & $ 2 $ & \tablenotemark{7}Kepler161c \\ 
$ 464.01 $ & $ 58.36 $ & Cos & $ 482 $ & $ 11 $ & $ 3.93 $ & $ 0.59 $ & $ 0.93 $ & $ 21 $ & $ 2 $ &  \\ 
$ 473.01 $ & $ 12.71 $ & Cos & $ 832 $ & $ 13 $ & $ 29.8 $ & $ 2.1 $ & $ 12 $ & $ 83 $ & $ 1 $ & \tablenotemark{2}~~~ \\ 
$ 474.03 $ & $ 94.90 $ & Cos & $ 275.7 $ & $ 2.6 $ & $ 50 $ & $ 14 $ & $ 160 $ & $ 14 $ & $ 4 $ &  \\ 
$ $ & $  $ & Cos & $ 406.6 $ & $ 8.9 $ & $ 26.4 $ & $ 6.2 $ & $ 160 $ & $ $ & $  $ &  \\ 
$ 500.01 $ & $ 7.05 $ & Cos & $ 189.8 $ & $ 1.7 $ & $ 8.5 $ & $ 1.6 $ & $ 5.7 $ & $ 85 $ & $ 5 $ & \tablenotemark{1,10}~~~Kepler80b \\ 
$ 500.02 $ & $ 9.52 $ & Cos & $ 193.1 $ & $ 1.3 $ & $ 9.5 $ & $ 1.6 $ & $ 6.7 $ & $ 62 $ & $ 5 $ & \tablenotemark{1,10}~~~Kepler80c \\ 
$ 509.03 $ & $ 39.61 $ & Pol & \nodata & \nodata & $ \sim160 $ & \nodata & $ 40 $ & $ 24 $ & $ 3 $ & \tablenotemark{7}Kepler171d \\ 
 \hline 
$ 520.01 $ & $ 12.76 $ & Cos & $ 1294 $ & $ 54 $ & $ 19.1 $ & $ 2.2 $ & $ 8.6 $ & $ 96 $ & $ 3 $ & \tablenotemark{7}Kepler176c \\ 
$ 520.03 $ & $ 25.75 $ & Cos & $ 1298 $ & $ 68 $ & $ 24.3 $ & $ 3.4 $ & $ 9.1 $ & $ 39 $ & $ 3 $ & \tablenotemark{7}Kepler176d \\ 
$ 523.01 $ & $ 49.41 $ & Pol & \nodata & \nodata & $ \sim10 $ & \nodata & $ 5$ & $ 25 $ & $ 2 $ & \tablenotemark{10}~Kepler177c \\ 
$ 524.01 $ & $ 4.59 $ & Cos & $ 334 $ & $ 1.7 $ & $ 17.03 $ & $ 0.91 $ & $ 8.3 $ & $ 273 $ & $ 1 $ & \tablenotemark{2}~~~ \\ 
$ 525.01 $ & $ 11.53 $ & Pol & \nodata & \nodata & $ \sim50 $ & \nodata & $ 15 $ & $ 113 $ & $ 1 $ &  \\ 
$ 528.02 $ & $ 96.68 $ & Cos & $ 1059 $ & $ 78 $ & $ 23.3 $ & $ 4.1 $ & $ 8.2 $ & $ 13 $ & $ 3 $ & \tablenotemark{7}Kepler178d \\ 
$ 536.01 $ & $ 81.17 $ & Cos & $ 454 $ & $ 37 $ & $ 6.3 $ & $ 3.7 $ & $ 1.6 $ & $ 10 $ & $ 1 $ &  \\ 
$ 564.01 $ & $ 21.09 $ & Pol & \nodata & \nodata & $ \sim900 $ & \nodata & $ 190 $ & $ 55 $ & $ 3 $ & \tablenotemark{1}~~~ \\ 
$ 564.02 $ & $ 127.91 $ & Pol & \nodata & \nodata & $ \sim40 $ & \nodata & $ 15 $ & $ 9 $ & $ 3 $ &  \\ 
$ 592.01 $ & $ 39.75 $ & Cos & $ 491.5 $ & $ 8.7 $ & $ 31.5 $ & $ 4.3 $ & $ 14 $ & $ 33 $ & $ 1 $ &  \\ 
 \hline 
$ 598.01 $ & $ 8.31 $ & Cos & $ 559 $ & $ 16 $ & $ 9.1 $ & $ 1.3 $ & $ 12 $ & $ 145 $ & $ 2 $ & \tablenotemark{7}Kepler195b \\ 
$ 620.01 $ & $ 45.16 $ & Cos & $ 790 $ & $ 12 $ & $ 7.91 $ & $ 0.41 $ & $ 2.5 $ & $ 29 $ & $ 3 $ & \tablenotemark{15}~Kepler51b \\ 
$ 620.02 $ & $ 130.18 $ & Pol & \nodata & \nodata & $ \sim10 $ & \nodata & $ 3 $ & $ 9 $ & $ 3 $ & \tablenotemark{20}~Kepler51d \\ 
$ 620.03 $ & $ 85.32 $ & Cos & $ 1100 $ & $ 70 $ & $ 16.2 $ & $ 3.2 $ & $ 11 $ & $ 12 $ & $ 3 $ & \tablenotemark{15}~Kepler51c \\ 
$ 622.01 $ & $ 155.04 $ & Cos & $ 799 $ & $ 61 $ & $ 4.7 $ & $ 2.2 $ & $ 2 $ & $ 9 $ & $ 1 $ &  \\ 
$ 638.01 $ & $ 23.64 $ & Pol & \nodata & \nodata & $ \sim100 $ & \nodata & $ 10 $ & $ 45 $ & $ 2 $ & \tablenotemark{7}Kepler199b \\ 
$ 652.01 $ & $ 16.08 $ & Cos & $ 225 $ & $ 5.5 $ & $ 0.86 $ & $ 0.4 $ & $ 1.6 $ & $ 73 $ & $ 1 $ &  \\ 
$ 672.02 $ & $ 41.75 $ & Cos & $ 1061 $ & $ 76 $ & $ 9.2 $ & $ 2.4 $ & $ 7.8 $ & $ 30 $ & $ 2 $ & \tablenotemark{7}Kepler209c \\ 
$ 676.01 $ & $ 7.97 $ & Cos & $ 738 $ & $ 18 $ & $ 2.04 $ & $ 0.23 $ & $ 1.7 $ & $ 122 $ & $ 2 $ & \tablenotemark{7}Kepler210c \\ 
$ 700.01 $ & $ 30.86 $ & Cos & $ 620 $ & $ 39 $ & $ 5.5 $ & $ 2.2 $ & $ 7.5 $ & $ 38 $ & $ 4 $ & \tablenotemark{7}Kepler215d \\ 

 \hline 
\end{tabular}
\begin{tabular}{|rr|lrrrrr|r|r|l|}
\hline \hline

KOI & Period\tablenotemark{a} & Model\tablenotemark{b}  & Period\tablenotemark{c}   & $\sigma_P\tablenotemark{d} $ & Amp\tablenotemark{e}   &$\sigma_A\tablenotemark{f} $&
Res\tablenotemark{g}  & $N$\tablenotemark{h}  &   Multi-  &  References \\
     &  (day)  &    & (day)      & (day)    &  (minute)    &   (minute)   &
(minute) &  & plicity\tablenotemark{i}  & \\

\hline 
$ 709.01 $ & $ 21.39 $ & Cos & $ 1118 $ & $ 57 $ & $ 15.7 $ & $ 3.3 $ & $ 13 $ & $ 59 $ & $ 1 $ &  \\ 
$ 720.03 $ & $ 18.37 $ & Pol & \nodata & \nodata & $ \sim9 $ & \nodata & $ 5 $ & $ 34 $ & $ 4 $ & \tablenotemark{7}Kepler221e \\ 
$ 730.01 $ & $ 14.79 $ & Cos & $ 1292 $ & $ 78 $ & $ 61.6 $ & $ 9.1 $ & $ 20 $ & $ 38 $ & $ 4 $ & \tablenotemark{1,7}~~Kepler223d \\ 
$ 730.03 $ & $ 19.73 $ & Cos & $ 1690 $ & $ 100 $ & $ 108 $ & $ 16 $ & $ 49 $ & $ 40 $ & $ 4 $ & \tablenotemark{1,7}~~Kepler223e \\ 
$ 738.01 $ & $ 10.34 $ & Pol & \nodata & \nodata & $ \sim55 $ & \nodata & $ 20$ & $ 92 $ & $ 2 $ & \tablenotemark{2,21}~~~Kepler29b \\ 
$ 738.02 $ & $ 13.29 $ & Pol & \nodata & \nodata & $ \sim80$ & \nodata & $ 25 $ & $ 67 $ & $ 2 $ & \tablenotemark{21}~Kepler29c \\ 
$ 746.01 $ & $ 9.27 $ & Pol & \nodata & \nodata & $ \sim15 $ & \nodata & $ 10 $ & $ 140 $ & $ 1 $ &  \\ 
$ 757.02 $ & $ 41.20 $ & Pol & \nodata & \nodata & $ \sim35$ & \nodata & $ 10$ & $ 23 $ & $ 3 $ & \tablenotemark{7}Kepler229d \\ 
$ 759.01 $ & $ 32.63 $ & Cos & $ 1248 $ & $ 21 $ & $ 57.8 $ & $ 2.9 $ & $ 4.4 $ & $ 31 $ & $ 2 $ & \tablenotemark{7}Kepler230b \\ 
$ 760.01 $ & $ 4.96 $ & Cos & $ 1051 $ & $ 37 $ & $ 1.05 $ & $ 0.16 $ & $ 0.98 $ & $ 247 $ & $ 1 $ &  \\ 
 \hline 
$ 775.02 $ & $ 7.88 $ & Cos & $ 205.5 $ & $ 1.3 $ & $ 16.2 $ & $ 1.6 $ & $ 11 $ & $ 113 $ & $ 3 $ & \tablenotemark{15}~Kepler52b \\ 
$ 784.01 $ & $ 19.27 $ & Cos & $ 515.6 $ & $ 9.6 $ & $ 20.9 $ & $ 2.5 $ & $ 15 $ & $ 50 $ & $ 2 $ &  \tablenotemark{2,7}~~Kepler231c \\ 
$ 806.01 $ & $ 143.21 $ & Cos & $ 372.53 $ & $ 0.85 $ & $ 73.3 $ & $ 1.2 $ & $ 17 $ & $ 9 $ & $ 3 $ & \tablenotemark{2,21}~~~Kepler30d \\ 
$ 806.02 $ & $ 60.33 $ & Cos & $ 968.9 $ & $ 3.5 $ & $ 33 $ & $ 0.55 $ & $ 4.3 $ & $ 21 $ & $ 3 $ & \tablenotemark{21}~Kepler30c \\ 
$ 806.03 $ & $ 29.32 $ & Cos & $ 984.87 $ & $ 0.62 $ & $ 1471.2 $ & $ 3.9 $ & $ 45 $ & $ 44 $ & $ 3 $ & \tablenotemark{2,21}~~~Kepler30b \\ 
$ 811.01 $ & $ 20.51 $ & Cos & $ 968 $ & $ 79 $ & $ 4.1 $ & $ 1.4 $ & $ 6.4 $ & $ 62 $ & $ 1 $ &  \\ 
$ 824.01 $ & $ 15.38 $ & Cos & $ 987 $ & $ 25 $ & $ 7.26 $ & $ 0.68 $ & $ 4.2 $ & $ 50 $ & $ 1 $ &  \\ 
$ 829.01 $ & $ 18.65 $ & Cos & $ 554 $ & $ 20 $ & $ 11.7 $ & $ 3.3 $ & $ 13 $ & $ 56 $ & $ 3 $ & \tablenotemark{15}~Kepler53b \\ 
$ 829.03 $ & $ 38.56 $ & Cos & $ 496 $ & $ 14 $ & $ 22.6 $ & $ 3.7 $ & $ 17 $ & $ 30 $ & $ 3 $ & \tablenotemark{15}~Kepler53c \\ 
$ 834.01 $ & $ 23.65 $ & Cos & $ 382.3 $ & $ 6.8 $ & $ 4.66 $ & $ 0.7 $ & $ 3.5 $ & $ 56 $ & $ 5 $ & \tablenotemark{10}~Kepler238e \\ 
 \hline 
$ 841.01 $ & $ 15.34 $ & Cos & $ 723 $ & $ 10 $ & $ 15.3 $ & $ 1.3 $ & $ 7.1 $ & $ 84 $ & $ 3 $ & \tablenotemark{2,14}~~~Kepler27b \\ 
$ 841.02 $ & $ 31.33 $ & Cos & $ 714.2 $ & $ 8.2 $ & $ 18.2 $ & $ 1.2 $ & $ 9 $ & $ 42 $ & $ 3 $ & \tablenotemark{14}~Kepler27c \\ 
$ 868.01 $ & $ 236.00 $ & Cos & $ 998.9 $ & $ 9.1 $ & $ 36.1 $ & $ 1.4 $ & $ 5.9 $ & $ 6 $ & $ 1 $ &  \\ 
$ 869.02 $ & $ 36.28 $ & Cos & $ 595.8 $ & $ 7.5 $ & $ 65.6 $ & $ 3.8 $ & $ 23 $ & $ 31 $ & $ 4 $ & \tablenotemark{7}Kepler245d \\ 
$ 870.01 $ & $ 5.91 $ & Cos & $ 230 $ & $ 2.4 $ & $ 7.1 $ & $ 1.3 $ & $ 8.6 $ & $ 193 $ & $ 2 $ & \tablenotemark{14}~Kepler28b \\ 
$ 870.02 $ & $ 8.99 $ & Cos & $ 230.4 $ & $ 2.7 $ & $ 11.5 $ & $ 2.1 $ & $ 12 $ & $ 115 $ & $ 2 $ & \tablenotemark{14}~Kepler28c \\ 
$ 872.01 $ & $ 33.60 $ & Cos & $ 190.06 $ & $ 0.12 $ & $ 52.68 $ & $ 0.69 $ & $ 16 $ & $ 38 $ & $ 2 $ & \tablenotemark{2,22}~~~Kepler46b \\ 
$ 877.02 $ & $ 12.04 $ & Cos & $ 536 $ & $ 12 $ & $ 9.3 $ & $ 1.5 $ & $ 10 $ & $ 88 $ & $ 3 $ & \tablenotemark{10}~Kepler81c \\ 
$ 880.01 $ & $ 26.44 $ & Cos & $ 969 $ & $ 32 $ & $ 21.5 $ & $ 2.8 $ & $ 10 $ & $ 50 $ & $ 4 $ & \tablenotemark{10}~Kepler82b \\ 
$ 880.02 $ & $ 51.54 $ & Cos & $ 1232 $ & $ 13 $ & $ 62.7 $ & $ 2.2 $ & $ 10 $ & $ 26 $ & $ 4 $ & \tablenotemark{10}~Kepler82c \\ 
 \hline 

\end{tabular}
\begin{tabular}{|rr|lrrrrr|r|r|l|}
\hline \hline

KOI & Period\tablenotemark{a} & Model\tablenotemark{b}  & Period\tablenotemark{c}   & $\sigma_P\tablenotemark{d} $ & Amp\tablenotemark{e}   &$\sigma_A\tablenotemark{f} $&
Res\tablenotemark{g}  & $N$\tablenotemark{h}  &   Multi-  &  References \\
     &  (day)  &    & (day)      & (day)    &  (minute)    &   (minute)   &
(minute) &  & plicity\tablenotemark{i}  & \\

 \hline 
$ 884.02 $ & $ 20.49 $ & Cos & $ 803.6 $ & $ 1 $ & $ 188.25 $ & $ 0.8 $ & $ 19 $ & $ 52 $ & $ 3 $ & \tablenotemark{1,2,7}~~~~Kepler247d \\ 
$ 886.01 $ & $ 8.01 $ & Cos & $ 849.8 $ & $ 4.8 $ & $ 66.4 $ & $ 1.6 $ & $ 11 $ & $ 139 $ & $ 3 $ & \tablenotemark{2,15}~~~Kepler54b \\ 
$ 886.02 $ & $ 12.07 $ & Cos & $ 852.1 $ & $ 5.5 $ & $ 124 $ & $ 3.4 $ & $ 15 $ & $ 78 $ & $ 3 $ & \tablenotemark{15}~Kepler54c \\ 
$ 902.01 $ & $ 83.93 $ & Pol & \nodata & \nodata & $ \sim85 $ & \nodata & $ 5 $ & $ 18 $ & $ 1 $ &  \\ 
$ 904.02 $ & $ 27.97 $ & Pol & \nodata & \nodata & $ \sim255 $ & \nodata & $ 40 $ & $ 48 $ & $ 5 $ & \tablenotemark{15}~Kepler55b \\ 
$ 904.03 $ & $ 42.12 $ & Pol & \nodata & \nodata & $ \sim225 $ & \nodata & $ 60 $ & $ 29 $ & $ 5 $ & \tablenotemark{15}~Kepler55c \\ 
$ 918.01 $ & $ 39.64 $ & Cos & $ 865.4 $ & $ 8.1 $ & $ 6.34 $ & $ 0.2 $ & $ 1.4 $ & $ 31 $ & $ 1 $ & \tablenotemark{2}~~~ \\ 
$ 928.01 $ & $ 2.49 $ & Cos & $ 117.56 $ & $ 0.18 $ & $ 31.5 $ & $ 1.2 $ & $ 13 $ & $ 368 $ & $ 1 $ & \tablenotemark{1}~~~ \\ 
$ 935.01 $ & $ 20.86 $ & Cos & $ 941 $ & $ 13 $ & $ 22.8 $ & $ 1 $ & $ 5.3 $ & $ 62 $ & $ 4 $ & \tablenotemark{1,21}~~~Kepler31b \\ 
$ 935.02 $ & $ 42.63 $ & Cos & $ 1162 $ & $ 42 $ & $ 22.2 $ & $ 3.1 $ & $ 6.2 $ & $ 26 $ & $ 4 $ & \tablenotemark{21}~Kepler31c \\ 
 \hline 
$ 952.01 $ & $ 5.90 $ & Cos & $ 267.1 $ & $ 4.3 $ & $ 6.8 $ & $ 1.5 $ & $ 9.3 $ & $ 136 $ & $ 5 $ & \tablenotemark{21}~Kepler32b \\ 
$ 984.01 $ & $ 4.29 $ & Cos & $ 2142 $ & $ 49 $ & $ 319 $ & $ 40 $ & $ 29 $ & $ 306 $ & $ 1 $ & \tablenotemark{2}~~~ \\ 
$  $ & $  $ & Cos & $ 578.9 $ & $ 1 $ & $ 62.69 $ & $ 0.54 $ & $ 29 $ & $  $ & $  $ & \\ 
$ 1061.01 $ & $ 41.81 $ & Cos & $ 1450 $ & $ 100 $ & $ 70 $ & $ 16 $ & $ 23 $ & $ 30 $ & $ 1 $ &  \\ 
$ 1081.01 $ & $ 9.96 $ & Cos & $ 1010 $ & $ 12 $ & $ 73.8 $ & $ 2.5 $ & $ 17 $ & $ 114 $ & $ 1 $ & \tablenotemark{2}~~~ \\ 
$ 1086.01 $ & $ 27.67 $ & Cos & $ 1630 $ & $ 150 $ & $ 20.7 $ & $ 4.3 $ & $ 13 $ & $ 46 $ & $ 1 $ &  \\ 
$ 1102.01 $ & $ 12.33 $ & Cos & $ 413 $ & $ 6.7 $ & $ 43.8 $ & $ 6.1 $ & $ 33 $ & $ 75 $ & $ 4 $ & \tablenotemark{2,12}~~~Kepler24c \\ 
$ 1102.02 $ & $ 8.15 $ & Cos & $ 439.7 $ & $ 7.7 $ & $ 30 $ & $ 4.5 $ & $ 25 $ & $ 103 $ & $ 4 $ &  \tablenotemark{2,12}~~~Kepler24b \\ 
$ 1103.01 $ & $ 90.12 $ & Pol & \nodata & \nodata & $ \sim60 $ & \nodata & $ 20 $ & $ 13 $ & $ 1 $ &  \\ 
$ 1145.01 $ & $ 30.61 $ & Cos & $ 1802 $ & $ 20 $ & $ 507 $ & $ 11 $ & $ 26 $ & $ 42 $ & $ 1 $ & \tablenotemark{2}~~~ \\ 
$ 1162.01 $ & $ 158.69 $ & Pol & \nodata & \nodata & $ \sim15 $ & \nodata & $ 2 $ & $ 7 $ & $ 1 $ &  \\ 
 \hline 
$ 1203.03 $ & $ 48.65 $ & Cos & $ 824 $ & $ 40 $ & $ 79 $ & $ 14 $ & $ 33 $ & $ 14 $ & $ 3 $ & \tablenotemark{10}~Kepler276d \\ 
$ 1209.01 $ & $ 271.03 $ & Cos & $ 2480 $ & $ 370 $ & $ 3100 $ & $ 1400 $ & $ 100 $ & $ 5 $ & $ 1 $ &  \\ 
$ 1215.01 $ & $ 17.32 $ & Cos & $ 348.3 $ & $ 7.8 $ & $ 20.6 $ & $ 5.7 $ & $ 23 $ & $ 68 $ & $ 2 $ &  \tablenotemark{10}~Kepler277b \\ 
$ 1221.02 $ & $ 51.07 $ & Cos & $ 829 $ & $ 41 $ & $ 144 $ & $ 32 $ & $ 96 $ & $ 21 $ & $ 2 $ & \tablenotemark{7}Kepler278c \\ 
$ 1236.01 $ & $ 35.74 $ & Cos & $ 1194 $ & $ 23 $ & $ 80.4 $ & $ 4.2 $ & $ 20 $ & $ 29 $ & $ 3 $ & \tablenotemark{7}Kepler279c \\ 
$ 1236.03 $ & $ 54.41 $ & Cos & $ 1254 $ & $ 20 $ & $ 195.6 $ & $ 3.7 $ & $ 24 $ & $ 18 $ & $ 3 $ & \tablenotemark{10}~Kepler279d \\ 
$ 1241.02 $ & $ 10.50 $ & Cos & $ 541.9 $ & $ 6.2 $ & $ 180 $ & $ 17 $ & $ 100 $ & $ 87 $ & $ 2 $ & \tablenotemark{1,15}~~~Kepler56b \\ 
$ 1242.01 $ & $ 99.64 $ & Pol & \nodata & \nodata & $ \sim3$ & \nodata & $ 1 $ & $ 12 $ & $ 1 $ &  \\ 
$ 1270.02 $ & $ 11.61 $ & Cos & $ 456 $ & $ 4.3 $ & $ 34.1 $ & $ 2.8 $ & $ 14 $ & $ 83 $ & $ 2 $ & \tablenotemark{2,15}~~~Kepler57c \\ 
$ 1271.01 $ & $ 162.05 $ & Pol & \nodata & \nodata & $ \sim85$ & \nodata & $ 40 $ & $ 7 $ & $ 1 $ & \tablenotemark{2}~~~ \\ 
 \hline 

\end{tabular}
\begin{tabular}{|rr|lrrrrr|r|r|l|}
\hline \hline

KOI & Period\tablenotemark{a} & Model\tablenotemark{b}  & Period\tablenotemark{c}   & $\sigma_P\tablenotemark{d} $ & Amp\tablenotemark{e}   &$\sigma_A\tablenotemark{f} $&
Res\tablenotemark{g}  & $N$\tablenotemark{h}  &   Multi-  &  References \\
     &  (day)  &    & (day)      & (day)    &  (minute)    &   (minute)   &
(minute) &  & plicity\tablenotemark{i}  & \\

 \hline
$ 1335.01 $ & $ 127.83 $ & Cos & $ 1083 $ & $ 91 $ & $ 6 $ & $ 2.1 $ & $ 2.4 $ & $ 10 $ & $ 1 $ &  \\ 
$ 1353.01 $ & $ 125.86 $ & Cos & $ 1277 $ & $ 40 $ & $ 8.86 $ & $ 0.69 $ & $ 0.47 $ & $ 9 $ & $ 2 $ & \tablenotemark{7}Kepler289c \\ 
$ 1355.01 $ & $ 51.93 $ & Cos & $ 124.5 $ & $ 1.3 $ & $ 6 $ & $ 2 $ & $ 6.2 $ & $ 24 $ & $ 1 $ &  \\ 
$ 1426.01 $ & $ 38.87 $ & Cos & $ 1040 $ & $ 20 $ & $ 44 $ & $ 3.5 $ & $ 8.7 $ & $ 30 $ & $ 3 $ & \tablenotemark{7}Kepler297b \\ 
$ 1426.02 $ & $ 74.93 $ & Pol & \nodata & \nodata & $ \sim50 $ & \nodata & $ 10 $ & $ 14 $ & $ 3 $ & \tablenotemark{7}Kepler297c \\ 
$ 1426.03 $ & $ 150.03 $ & Cos & $ 1323 $ & $ 59 $ & $ 34.6 $ & $ 3.5 $ & $ 5.2 $ & $ 10 $ & $ 3 $ &  \\ 
$ 1429.01 $ & $ 205.91 $ & Cos & $ 734 $ & $ 35 $ & $ 26.8 $ & $ 4.1 $ & $ 2.6 $ & $ 6 $ & $ 1 $ &  \\ 
$ 1472.01 $ & $ 85.35 $ & Cos & $ 1440 $ & $ 160 $ & $ 4.1 $ & $ 1.2 $ & $ 2.3 $ & $ 17 $ & $ 1 $ &  \\ 
$ 1474.01 $ & $ 69.73 $ & Cos & $ 643.8 $ & $ 1.2 $ & $ 39.04 $ & $ 0.54 $ & $ 25 $ & $ 13 $ & $ 1 $ & \tablenotemark{2,23}~~~Kepler419b \\ 
$ 1476.01 $ & $ 56.36 $ & Pol & \nodata & \nodata & $ \sim50$ & \nodata & $ 10 $ & $ 21 $ & $ 1 $ &  \\ 
 \hline 
$ 1477.01 $ & $ 169.51 $ & Pol & \nodata & \nodata & $ \sim50 $ & \nodata & $ 10 $ & $ 4 $ & $ 1 $ &  \\ 
$ 1478.01 $ & $ 76.14 $ & Cos & $ 1061 $ & $ 23 $ & $ 12 $ & $ 1.1 $ & $ 2 $ & $ 14 $ & $ 1 $ &  \\ 
$ 1503.01 $ & $ 150.24 $ & Cos & $ 832 $ & $ 81 $ & $ 9.3 $ & $ 3.5 $ & $ 12 $ & $ 10 $ & $ 1 $ &  \\ 
$ 1527.01 $ & $ 192.67 $ & Pol & \nodata & \nodata & $ \sim20 $ & \nodata & $ 3 $ & $ 6 $ & $ 1 $ &  \\ 
$ 1529.01 $ & $ 17.98 $ & Cos & $ 623.4 $ & $ 8.6 $ & $ 84 $ & $ 6.7 $ & $ 25 $ & $ 61 $ & $ 2 $ & \tablenotemark{2,15}~~~Kepler59c \\ 
$ 1546.01 $ & $ 0.92 $ & Cos & $ 144.94 $ & $ 0.13 $ & $ 1.503 $ & $ 0.041 $ & $ 1.4 $ & $ 1384 $ & $ 1 $ &  \\ 
$ 1552.01 $ & $ 77.63 $ & Cos & $ 693 $ & $ 57 $ & $ 1.27 $ & $ 0.67 $ & $ 0.92 $ & $ 12 $ & $ 1 $ &  \\ 
$ 1573.01 $ & $ 24.81 $ & Cos & $ 1457 $ & $ 14 $ & $ 82.1 $ & $ 1.3 $ & $ 4.8 $ & $ 47 $ & $ 2 $ & \tablenotemark{2}~~~ \\ 
$ 1574.01 $ & $ 114.74 $ & Cos & $ 552 $ & $ 14 $ & $ 11 $ & $ 1.4 $ & $ 2.6 $ & $ 10 $ & $ 3 $ & \tablenotemark{24}~Kepler87b \\ 
$ 1576.01 $ & $ 10.42 $ & Cos & $ 517 $ & $ 24 $ & $ 4.2 $ & $ 1.4 $ & $ 8.4 $ & $ 117 $ & $ 3 $ & \tablenotemark{10}~Kepler307b \\ 
 \hline 
$ 1576.02 $ & $ 13.08 $ & Cos & $ 486 $ & $ 19 $ & $ 8.6 $ & $ 2.2 $ & $ 12 $ & $ 87 $ & $ 3 $ & \tablenotemark{10}~Kepler307c \\ 
$ 1581.01 $ & $ 29.54 $ & Cos & $ 938 $ & $ 17 $ & $ 91.8 $ & $ 6.4 $ & $ 30 $ & $ 42 $ & $ 2 $ & \tablenotemark{2}~~~ \\ 
$ 1581.02 $ & $ 144.56 $ & Cos & $ 539 $ & $ 18 $ & $ 49.9 $ & $ 9.8 $ & $ 22 $ & $ 9 $ & $ 2 $ &  \\ 
$ 1582.01 $ & $ 186.44 $ & Cos & $ 1014 $ & $ 49 $ & $ 55 $ & $ 11 $ & $ 2.4 $ & $ 6 $ & $ 1 $ &  \\ 
$ 1596.02 $ & $ 105.36 $ & Cos & $ 1410 $ & $ 180 $ & $ 18.5 $ & $ 6.4 $ & $ 6.2 $ & $ 9 $ & $ 2 $ & \tablenotemark{7}Kepler309c \\ 
$ 1599.01 $ & $ 20.41 $ & Cos & $ 1483 $ & $ 36 $ & $ 202 $ & $ 15 $ & $ 28 $ & $ 53 $ & $ 2 $ & \tablenotemark{2}~~~ \\ 
$ 1622.01 $ & $ 69.84 $ & Cos & $ 681 $ & $ 34 $ & $ 21 $ & $ 5 $ & $ 19 $ & $ 17 $ & $ 1 $ &  \\ 
$ 1628.01 $ & $ 19.75 $ & Cos & $ 471 $ & $ 17 $ & $ 6.1 $ & $ 1.8 $ & $ 8.6 $ & $ 60 $ & $ 2 $ & \tablenotemark{7}Kepler312c \\ 
$ 1675.01 $ & $ 14.62 $ & Cos & $ 532 $ & $ 18 $ & $ 14.2 $ & $ 3.2 $ & $ 14 $ & $ 66 $ & $ 1 $ &  \\ 
$ 1685.01 $ & $ 70.47 $ & Cos & $ 1110 $ & $ 110 $ & $ 12.8 $ & $ 4.3 $ & $ 6.2 $ & $ 17 $ & $ 1 $ &  \\ 

 \hline

\end{tabular}
\begin{tabular}{|rr|lrrrrr|r|r|l|}
\hline \hline

KOI & Period\tablenotemark{a} & Model\tablenotemark{b}  & Period\tablenotemark{c}   & $\sigma_P\tablenotemark{d} $ & Amp\tablenotemark{e}   &$\sigma_A\tablenotemark{f} $&
Res\tablenotemark{g}  & $N$\tablenotemark{h}  &   Multi-  &  References \\
     &  (day)  &    & (day)      & (day)    &  (minute)    &   (minute)   &
(minute) &  & plicity\tablenotemark{i}  & \\

 \hline 
$ 1707.01 $ & $ 96.11 $ & Pol & \nodata & \nodata & $ \sim60 $ & \nodata & $ 30 $ & $ 12 $ & $ 2 $ & \tablenotemark{7}Kepler315b \\ 
$ 1720.01 $ & $ 59.66 $ & Pol & \nodata & \nodata & $ \sim45 $ & \nodata & $ 20 $ & $ 21 $ & $ 1 $ &  \\ 
$ 1751.02 $ & $ 21.00 $ & Pol & \nodata & \nodata & $ \sim70 $ & \nodata & $ 5 $ & $ 44 $ & $ 2 $ &  \\ 
$ 1781.01 $ & $ 7.83 $ & Pol & \nodata & \nodata & $ \sim3 $ & \nodata & $ 2.1 $ & $ 97 $ & $ 3 $ &  \\ 
$ 1781.03 $ & $ 58.02 $ & Cos & $ 922 $ & $ 17 $ & $ 39.8 $ & $ 2.4 $ & $ 9.8 $ & $ 11 $ & $ 3 $ &  \\ 
$ 1783.01 $ & $ 134.48 $ & Cos & $ 1390 $ & $ 130 $ & $ 6.2 $ & $ 2.2 $ & $ 5.3 $ & $ 9 $ & $ 2 $ &  \\ 
$ 1783.02 $ & $ 284.07 $ & Pol & \nodata & \nodata & $ \sim40$ & \nodata & $ 15 $ & $ 4 $ & $ 2 $ &  \\ 
$ 1790.01 $ & $ 130.36 $ & Cos & $ 697 $ & $ 10 $ & $ 28.8 $ & $ 2.5 $ & $ 7 $ & $ 8 $ & $ 1 $ &  \\ 
$ 1792.01 $ & $ 88.41 $ & Cos & $ 269 $ & $ 3.7 $ & $ 5.6 $ & $ 1.1 $ & $ 2.7 $ & $ 14 $ & $ 2 $ &  \\ 
$ 1802.01 $ & $ 5.25 $ & Cos & $ 230.9 $ & $ 1.4 $ & $ 7.34 $ & $ 0.64 $ & $ 5.6 $ & $ 246 $ & $ 1 $ &  \\ 
 \hline 
$ 1830.02 $ & $ 198.71 $ & Cos & $ 940 $ & $ 110 $ & $ 8 $ & $ 3.6 $ & $ 3.6 $ & $ 8 $ & $ 2 $ &  \\ 
$ 1831.01 $ & $ 51.81 $ & Pol & \nodata & \nodata & $ \sim45 $ & \nodata & $ 5 $ & $ 16 $ & $ 4 $ & \tablenotemark{7}Kepler324c \\ 
$ 1831.03 $ & $ 34.19 $ & Pol & \nodata & \nodata & $ \sim230$ & \nodata & $ 40 $ & $ 25 $ & $ 4 $ &  \\ 
$ 1838.01 $ & $ 16.74 $ & Pol & \nodata & \nodata & $ \sim10 $ & \nodata & $ 4.2 $ & $ 66 $ & $ 1 $ &  \\ 
$ 1840.01 $ & $ 7.04 $ & Cos & $ 1567 $ & $ 68 $ & $ 30.2 $ & $ 2.8 $ & $ 18 $ & $ 155 $ & $ 1 $ & \tablenotemark{2}~~~ \\ 
$ 1848.01 $ & $ 49.62 $ & Pol & \nodata & \nodata & $ \sim30 $ & \nodata & $ 15 $ & $ 27 $ & $ 1 $ &  \\ 
$ 1854.01 $ & $ 43.04 $ & Cos & $ 1520 $ & $ 140 $ & $ 25 $ & $ 4.4 $ & $ 7.9 $ & $ 23 $ & $ 1 $ &  \\ 
$ 1856.01 $ & $ 46.30 $ & Cos & $ 1182 $ & $ 27 $ & $ 77.6 $ & $ 2.9 $ & $ 11 $ & $ 28 $ & $ 1 $ &  \\ 
$ 1873.01 $ & $ 71.31 $ & Pol & \nodata & \nodata & $ \sim20$ & \nodata & $ 8 $ & $ 11 $ & $ 2 $ & \tablenotemark{10}~Kepler328c \\ 
$ 1884.01 $ & $ 23.09 $ & Pol & \nodata & \nodata & $ \sim425$ & \nodata & $ 10 $ & $ 38 $ & $ 2 $ &  \\ 
 \hline 
$ 1902.01 $ & $ 137.86 $ & Cos & $ 924 $ & $ 71 $ & $ 5.4 $ & $ 1.4 $ & $ 2.2 $ & $ 9 $ & $ 1 $ &  \\ 
$ 1907.01 $ & $ 11.35 $ & Cos & $ 603 $ & $ 16 $ & $ 12.6 $ & $ 1.9 $ & $ 12 $ & $ 93 $ & $ 1 $ &  \\ 
$ 1934.01 $ & $ 28.78 $ & Cos & $ 348.6 $ & $ 5.4 $ & $ 15.5 $ & $ 2.2 $ & $ 12 $ & $ 48 $ & $ 1 $ &  \\ 
$ 1938.01 $ & $ 96.92 $ & Cos & $ 597 $ & $ 73 $ & $ 4.6 $ & $ 3.2 $ & $ 6.7 $ & $ 13 $ & $ 1 $ &  \\ 
$ 1955.02 $ & $ 39.46 $ & Pol & \nodata & \nodata & $ \sim40 $ & \nodata & $ 20 $ & $ 31 $ & $ 4 $ & \tablenotemark{7}Kepler342d \\ 
$ 1955.04 $ & $ 26.23 $ & Cos & $ 563 $ & $ 27 $ & $ 15.3 $ & $ 4.4 $ & $ 19 $ & $ 38 $ & $ 4 $ & \tablenotemark{7}Kepler342c \\ 
$ 1973.01 $ & $ 3.29 $ & Cos & $ 408.2 $ & $ 5.1 $ & $ 18.6 $ & $ 2.4 $ & $ 12 $ & $ 211 $ & $ 1 $ &  \\ 
$ 1989.01 $ & $ 201.12 $ & Pol & \nodata & \nodata & $ \sim15 $ & \nodata & $ 8 $ & $ 6 $ & $ 1 $ &  \\ 
$ 2038.01 $ & $ 8.31 $ & Cos & $ 1091 $ & $ 42 $ & $  38.9$ & $ 6.0 $ & $ 28 $ & $ 75 $ & $ 4 $ & \tablenotemark{10}~Kepler85b \\ 
$ 2038.02 $ & $ 12.51 $ & Cos & $ 1008 $ & $ 28 $ & $ 59.9 $ & $ 4.3 $ & $ 33 $ & $ 67 $ & $ 4 $ & \tablenotemark{10}~Kepler85c \\ 
 \hline

\end{tabular}
\label{tab:TTV_Interesting}
\end{table}

\addtocounter{table}{-1}
\begin{table} \footnotesize \caption{ --continued}
\begin{tabular}{|rr|lrrrrr|r|r|l|}
\hline \hline

KOI & Period\tablenotemark{a} & Model\tablenotemark{b}  & Period\tablenotemark{c}   & $\sigma_P\tablenotemark{d} $ & Amp\tablenotemark{e}   &$\sigma_A\tablenotemark{f} $&
Res\tablenotemark{g}  & $N$\tablenotemark{h}  &   Multi-  &  References \\
     &  (day)  &    & (day)      & (day)    &  (minute)    &   (minute)   &
(minute) &  & plicity\tablenotemark{i}  & \\

\hline
$ 2061.01 $ & $ 14.10 $ & Cos & $ 1269 $ & $ 24 $ & $ 151.1 $ & $ 5.6 $ & $ 26 $ & $ 76 $ & $ 2 $ &  \\ 
$ 2086.02 $ & $ 8.92 $ & Cos & $ 715 $ & $ 28 $ & $ 29.4 $ & $ 7.2 $ & $ 35 $ & $ 100 $ & $ 3 $ & \tablenotemark{15}~Kepler60c \\ 
$ 2092.01 $ & $ 57.69 $ & Cos & $ 1270 $ & $ 130 $ & $ 22.6 $ & $ 5.7 $ & $ 10 $ & $ 20 $ & $ 3 $ & \tablenotemark{7}Kepler359c \\ 
$ 2094.01 $ & $ 42.43 $ & Cos & $ 1510 $ & $ 130 $ & $ 43.2 $ & $ 6.8 $ & $ 19 $ & $ 28 $ & $ 2 $ &  \\ 
$ 2199.01 $ & $ 9.03 $ & Pol & \nodata & \nodata & $ \sim50 $ & \nodata & $ 25 $ & $ 69 $ & $ 1 $ &  \\ 
$ 2217.01 $ & $ 37.80 $ & Pol & \nodata & \nodata & $ \sim10 $ & \nodata & $ 30 $ & $ 29 $ & $ 1 $ &  \\ 
$ 2283.01 $ & $ 17.40 $ & Cos & $ 331.2 $ & $ 8.2 $ & $ 22 $ & $ 15 $ & $ 26 $ & $ 53 $ & $ 1 $ &  \\ 
$  $ & $  $ & Cos & $ 521 $ & $ 31 $ & $ 16.6 $ & $ 6.5 $ & $ 26 $ & $  $ & $  $ &  \\ 
$ 2291.01 $ & $ 44.30 $ & Pol & \nodata & \nodata & $ \sim50 $ & \nodata & $ 20$ & $ 27 $ & $ 1 $ &  \\ 
$ 2298.01 $ & $ 16.67 $ & Cos & $ 366 $ & $ 16 $ & $ 25.5 $ & $ 8.9 $ & $ 40 $ & $ 47 $ & $ 1 $ &  \\ 
$ 2310.01 $ & $ 16.46 $ & Pol & \nodata & \nodata & $ \sim15 $ & \nodata & $ 15 $ & $ 61 $ & $ 1 $ &  \\ 
 \hline 
$ 2386.01 $ & $ 16.27 $ & Cos & $ 1360 $ & $ 120 $ & $ 36.4 $ & $ 9.3 $ & $ 29 $ & $ 45 $ & $ 1 $ &  \\ 
$ 2445.01 $ & $ 47.37 $ & Cos & $ 1089 $ & $ 44 $ & $ 79 $ & $ 11 $ & $ 18 $ & $ 17 $ & $ 1 $ &  \\ 
$ 2603.01 $ & $ 73.71 $ & Cos & $ 1130 $ & $ 110 $ & $ 44 $ & $ 12 $ & $ 32 $ & $ 16 $ & $ 1 $ &  \\ 
$ 2613.01 $ & $ 51.57 $ & Cos & $ 1530 $ & $ 130 $ & $ 52 $ & $ 10 $ & $ 17 $ & $ 21 $ & $ 1 $ &  \\ 
$ 2666.01 $ & $ 64.03 $ & Pol & \nodata & \nodata & $ \sim75 $ & \nodata & $ 30 $ & $ 14 $ & $ 1 $ &  \\ 
$ 2672.01 $ & $ 88.51 $ & Cos & $ 1303 $ & $ 11 $ & $ 58.61 $ & $ 0.53 $ & $ 3.1 $ & $ 12 $ & $ 2 $ & \tablenotemark{10}~Kepler396c \\ 
$ 2672.02 $ & $ 42.99 $ & Cos & $ 1518 $ & $ 31 $ & $ 32.4 $ & $ 1.5 $ & $ 3.4 $ & $ 29 $ & $ 2 $ & \tablenotemark{10}~Kepler396b \\ 
$ 2679.01 $ & $ 110.76 $ & Cos & $ 964 $ & $ 49 $ & $ 3.73 $ & $ 0.59 $ & $ 2.2 $ & $ 12 $ & $ 1 $ &  \\ 
$ 2681.01 $ & $ 135.50 $ & Cos & $ 757 $ & $ 19 $ & $ 20.6 $ & $ 3.2 $ & $ 1.7 $ & $ 9 $ & $ 2 $ & \tablenotemark{7}Kepler397c \\ 
$ 2691.01 $ & $ 97.45 $ & Cos & $ 1343 $ & $ 62 $ & $ 76 $ & $ 10 $ & $ 13 $ & $ 13 $ & $ 1 $ &  \\ 
 \hline 
$ 2720.01 $ & $ 6.57 $ & Cos & $ 765 $ & $ 16 $ & $ 44.7 $ & $ 3.5 $ & $ 25 $ & $ 130 $ & $ 1 $ &  \\ 
$ 2975.01 $ & $ 175.33 $ & Cos & $ 960 $ & $ 110 $ & $ 21.4 $ & $ 9.2 $ & $ 7.1 $ & $ 7 $ & $ 1 $ &  \\ 
$ 3057.01 $ & $ 29.73 $ & Cos & $ 791 $ & $ 44 $ & $ 24.7 $ & $ 8.5 $ & $ 21 $ & $ 29 $ & $ 2 $ & \tablenotemark{7}Kepler405c \\ 
$ 3072.01 $ & $ 24.34 $ & Pol & \nodata & \nodata & $ \sim55 $ & \nodata & $ 28 $ & $ 33 $ & $ 1 $ &  \\ 
$ 3375.01 $ & $ 47.06 $ & Cos & $ 1166 $ & $ 82 $ & $ 46.4 $ & $ 9.8 $ & $ 13 $ & $ 22 $ & $ 1 $ &  \\ 
$ 3396.01 $ & $ 36.26 $ & Pol & \nodata & \nodata & $ \sim130 $ & \nodata & $ 90$ & $ 22 $ & $ 1 $ &  \\ 
$ 3481.01 $ & $ 32.71 $ & Pol & \nodata & \nodata & $ \sim250 $ & \nodata & $ 90 $ & $ 27 $ & $ 1 $ &  \\ 
$ 3583.01 $ & $ 210.31 $ & Pol & \nodata & \nodata & $ \sim1.0 $ & \nodata & $ 0.05 $ & $ 5 $ & $ 1 $ &  \\ 
$ 3602.01 $ & $ 249.36 $ & Pol & \nodata & \nodata & $ \sim0.5 $ & \nodata & $ 0.3 $ & $ 6 $ & $ 1 $ &  \\ 
$ 3678.01 $ & $ 160.88 $ & Cos & $ 402.7 $ & $ 3.2 $ & $ 7.51 $ & $ 0.49 $ & $ 0.38 $ & $ 8 $ & $ 1 $ &  \\ 
 \hline

\end{tabular}
\label{tab:TTV_Interesting}
\end{table}

\addtocounter{table}{-1}
\begin{table} \footnotesize \caption{ --continued}
\begin{tabular}{|rr|lrrrrr|r|r|l|}
\hline \hline

KOI & Period\tablenotemark{a} & Model\tablenotemark{b}  & Period\tablenotemark{c}   & $\sigma_P\tablenotemark{d} $ & Amp\tablenotemark{e}   &$\sigma_A\tablenotemark{f} $&
Res\tablenotemark{g}  & $N$\tablenotemark{h}  &   Multi-  &  References \\
     &  (day)  &    & (day)      & (day)    &  (minute)    &   (minute)   &
(minute) &  & plicity\tablenotemark{i}  & \\

 \hline 
$ 3683.01 $ & $ 214.31 $ & Cos & $ 1219 $ & $ 84 $ & $ 7.83 $ & $ 0.89 $ & $ 3.2 $ & $ 7 $ & $ 1 $ &  \\ 
$ 3692.01 $ & $ 1.16 $ & Pol & \nodata & \nodata & $ \sim5 $ & \nodata & $ 2 $ & $ 1032 $ & $ 1 $ &  \\ 
$ 3720.01 $ & $ 213.40 $ & Pol & \nodata & \nodata & $ \sim1 $ & \nodata & $ 0.4$ & $ 6 $ & $ 1 $ &  \\ 
$ 3781.01 $ & $ 2.88 $ & Cos & $ 836.4 $ & $ 2.1 $ & $ 5.979 $ & $ 0.077 $ & $ 4.9 $ & $ 431 $ & $ 1 $ &  \\ 
$ 4007.01 $ & $ 11.49 $ & Pol & \nodata & \nodata & $ \sim90 $ & \nodata & $ 45 $ & $ 70 $ & $ 1 $ &  \\ 
$ 4014.01 $ & $ 234.24 $ & Pol & \nodata & \nodata & $ \sim35 $ & \nodata & $ 7 $ & $ 6 $ & $ 1 $ &  \\ 
$ 4066.01 $ & $ 126.56 $ & Cos & $ 1640 $ & $ 110 $ & $ 81 $ & $ 17 $ & $ 21 $ & $ 11 $ & $ 1 $ &  \\ 
$ 4307.01 $ & $ 160.85 $ & Pol & \nodata & \nodata & $ \sim100 $ & \nodata & $ 4 $ & $ 7 $ & $ 1 $ &  \\ 
$ 4519.01 $ & $ 148.56 $ & Cos & $ 655 $ & $ 16 $ & $ 64.3 $ & $ 6.8 $ & $ 1.5 $ & $ 8 $ & $ 1 $ &  \\ 
$ 4548.01 $ & $ 61.08 $ & Cos & $ 557 $ & $ 14 $ & $ 190 $ & $ 25 $ & $ 71 $ & $ 12 $ & $ 1 $ &  \\ 
 \hline 
$ 4636.01 $ & $ 122.73 $ & Cos & $ 932 $ & $ 69 $ & $ 48 $ & $ 15 $ & $ 9.1 $ & $ 6 $ & $ 1 $ &  \\ 
$ 4928.01 $ & $ 3.29 $ & Cos & $ 110.25 $ & $ 0.94 $ & $ 2.12 $ & $ 0.68 $ & $ 1.7 $ & $ 83 $ & $ 1 $ &  \\ 
$ 5052.01 $ & $ 155.05 $ & Cos & $ 456 $ & $ 12 $ & $ 36.4 $ & $ 4 $ & $ 7.4 $ & $ 8 $ & $ 1 $ &  \\ 
$ 5078.01 $ & $ 194.90 $ & Cos & $ 577 $ & $ 17 $ & $ 50.5 $ & $ 6.8 $ & $ 14 $ & $ 7 $ & $ 1 $ &  \\ 
$ 5208.01 $ & $ 186.54 $ & Pol & \nodata & \nodata & $ \sim165 $ & \nodata & $ 50 $ & $ 6 $ & $ 1 $ &  \\ 
$ 5210.01 $ & $ 125.95 $ & Cos & $ 888 $ & $ 28 $ & $ 216 $ & $ 36 $ & $ 41 $ & $ 7 $ & $ 1 $ &  \\ 
$ 5453.01 $ & $ 190.65 $ & Cos & $ 1145 $ & $ 11 $ & $ 466 $ & $ 21 $ & $ 2.7 $ & $ 5 $ & $ 1 $ &  \\ 
$ 5611.01 $ & $ 209.22 $ & Cos & $ 1051 $ & $ 35 $ & $ 66.1 $ & $ 7.5 $ & $ 5.8 $ & $ 6 $ & $ 1 $ &  \\ 
$ 5651.01 $ & $ 83.49 $ & Pol & \nodata & \nodata & $ \sim85 $ & \nodata & $ 25$ & $ 10 $ & $ 1 $ &  \\ 
$ 5866.01 $ & $ 102.31 $ & Cos & $ 1132 $ & $ 75 $ & $ 70 $ & $ 12 $ & $ 11 $ & $ 10 $ & $ 1 $ &  \\ 
 \hline 
 
\end{tabular}
\begin{tabular}{rr|lrrrrr|r|r|l}

\tablecomments{
$^a$Orbital Period. 
$^b$Model type: `Cos' represents a cosine superimposed on a linear trend, `Pol' represents a parabolic fit, while `...' means no fit. 
$^c$Best-fit period of the O-C data using model Cos. 
$^d$Period uncertainty. 
$^e$The amplitude of the cosine fit. 
$^f$Amplitude uncertainty. 
$^g$Residual scatter (1.483 times their MAD). 
$^h$Number of TT measurements. 
$^i$Number of detected planets in the system  (see B12). \\
References.
%$^*$Discussed in Section~\ref{comments}.\\
$^1$\citet{ford11}.
$^2$\citet{ford12b}.
$^3$\citet{van-eylen14}. 
$^4$\citet{ballard11}. 
$^5$\citet{weiss13}.
$^6$\citet{marcy14}.
$^7$\citet{rowe14}. 
$^8$\citet{cochran11}. 
$^9$\citet{nesvorny13}. 
$^{10}$\citet{xie14}. 
$^{11}$\citet{lissauer11a}. 
$^{12}$\citet{ford12a}. 
$^{13}$\citet{deleuil14}.
$^{14}$\citet{steffen12a}.
$^{15}$\citet{steffen13}. 
$^{16}$\citet{carter12}.
$^{17}$\citet{wang14}.
$^{18}$\citet{kipping14}.
$^{19}$\citet{holman10}. 
$^{20}$\citet{masuda14}.
$^{21}$\citet{fabrycky12}. 
$^{22}$\citet{nesvorny12}. 
$^{23}$\citet{dawson14}. 
$^{24}$\citet{ofir14}. }
\end{tabular}
\begin{tabular}{|rr|rr|rr|rr|rr|}

\hline \hline
KOI & Period & KOI & Period & KOI & Period & KOI & Period  & KOI & Period \\
      & (day)       &       & (day)       &       & (day)       &       & (day)       &       & (day)         \\
\hline
$ 12.01 $ & $ 17.8552221 $ & $ 166.01 $ & $ 12.4934161 $ & $ 303.01 $ & $ 60.9284885 $ & $ 500.02 $ & $ 9.5216221 $ & $ 775.02 $ & $ 7.8774240 $ \\ 
          & $ \pm 0.0000001 $ &           & $ \pm 0.0000009 $ &           & $ \pm 0.0000019 $ &           & $ \pm 0.0000013 $ &           & $ \pm 0.0000014 $ \\ 
$ 42.01 $ & $ 17.8336258 $ & $ 168.01 $ & $ 10.7424696 $ & $ 308.01 $ & $ 35.5970409 $ & $ 520.01 $ & $ 12.7593931 $ & $ 784.01 $ & $ 19.2716570 $ \\ 
          & $ \pm 0.0000005 $ &           & $ \pm 0.0000019 $ &           & $ \pm 0.0000011 $ &           & $ \pm 0.0000017 $ &           & $ \pm 0.0000023 $ \\ 
$ 84.01 $ & $ 9.2869706 $ & $ 168.03 $ & $ 7.1069636 $ & $ 314.01 $ & $ 13.781063 $ & $ 520.03 $ & $ 25.7526459 $ & $ 806.01 $ & $ 143.2110706 $ \\ 
          & $ \pm 0.0000003 $ &           & $ \pm 0.0000095 $ &           & $ \pm 0.000001 $ &           & $ \pm 0.0000029 $ &           & $ \pm 0.0000013 $ \\ 
$ 89.01 $ & $ 84.6880617 $ & $ 226.01 $ & $ 8.3086708 $ & $ 314.02 $ & $ 23.0891043 $ & $ 524.01 $ & $ 4.5923909 $ & $ 806.02 $ & $ 60.3251041 $ \\ 
          & $ \pm 0.0000025 $ &           & $ \pm 0.0000014 $ &           & $ \pm 0.0000012 $ &           & $ \pm 0.0000009 $ &           & $ \pm 0.0000004 $ \\ 
$ 89.02 $ & $ 207.593886 $ & $ 227.01 $ & $ 17.6746878 $ & $ 316.02 $ & $ 157.0645349 $ & $ 528.02 $ & $ 96.6783978 $ & $ 806.03 $ & $ 29.3235334 $ \\ 
          & $ \pm 0.000016 $ &           & $ \pm 0.0000062 $ &           & $ \pm 0.0000078 $ &           & $ \pm 0.0000052 $ &           & $ \pm 0.0000029 $ \\ 
$ 94.03 $ & $ 54.3199490 $ & $ 244.01 $ & $ 12.7203734 $ & $ 318.01 $ & $ 38.5844249 $ & $ 536.01 $ & $ 81.1694724 $ & $ 811.01 $ & $ 20.5058590 $ \\ 
          & $ \pm 0.0000008 $ &           & $ \pm 0.0000002 $ &           & $ \pm 0.0000007 $ &           & $ \pm 0.0000049 $ &           & $ \pm 0.0000015 $ \\ 
$ 103.01 $ & $ 14.9109944 $ & $ 244.02 $ & $ 6.2385347 $ & $ 319.01 $ & $ 46.1511883 $ & $ 592.01 $ & $ 39.7530231 $ & $ 824.01 $ & $ 15.3756898 $ \\ 
          & $ \pm 0.0000007 $ &           & $ \pm 0.0000003 $ &           & $ \pm 0.0000006 $ &           & $ \pm 0.0000042 $ &           & $ \pm 0.0000006 $ \\ 
$ 119.02 $ & $ 190.3211508 $ & $ 248.01 $ & $ 7.203863 $ & $ 345.01 $ & $ 29.8847928 $ & $ 598.01 $ & $ 8.3078329 $ & $ 829.01 $ & $ 18.6493247 $ \\ 
          & $ \pm 0.0000027 $ &           & $ \pm 0.000001 $ &           & $ \pm 0.0000011 $ &           & $ \pm 0.0000014 $ &           & $ \pm 0.0000027 $ \\ 
$ 137.01 $ & $ 7.6415622 $ & $ 248.02 $ & $ 10.9127010 $ & $ 370.01 $ & $ 42.8810853 $ & $ 620.01 $ & $ 45.1553694 $ & $ 829.03 $ & $ 38.5578567 $ \\ 
          & $ \pm 0.0000002 $ &           & $ \pm 0.0000018 $ &           & $ \pm 0.0000051 $ &           & $ \pm 0.0000005 $ &           & $ \pm 0.0000038 $ \\ 
$ 137.02 $ & $ 14.8589256 $ & $ 250.01 $ & $ 12.2829854 $ & $ 372.01 $ & $ 125.6282058 $ & $ 620.03 $ & $ 85.3167482 $ & $ 834.01 $ & $ 23.6536679 $ \\ 
          & $ \pm 0.0000002 $ &           & $ \pm 0.0000007 $ &           & $ \pm 0.0000002 $ &           & $ \pm 0.0000035 $ &           & $ \pm 0.0000007 $ \\ 
$ 139.01 $ & $ 224.834627 $ & $ 250.02 $ & $ 17.2512300 $ & $ 374.01 $ & $ 172.6966450 $ & $ 622.01 $ & $ 155.0418161 $ & $ 841.01 $ & $ 15.3353712 $ \\ 
          & $ \pm 0.000023 $ &           & $ \pm 0.0000012 $ &           & $ \pm 0.0000079 $ &           & $ \pm 0.0000022 $ &           & $ \pm 0.0000011 $ \\ 
$ 142.01 $ & $ 10.9524820 $ & $ 262.01 $ & $ 7.8128264 $ & $ 377.01 $ & $ 19.2451976 $ & $ 652.01 $ & $ 16.0806593 $ & $ 841.02 $ & $ 31.330235 $ \\ 
          & $ \pm 0.0000004 $ &           & $ \pm 0.0000021 $ &           & $ \pm 0.0000003 $ &           & $ \pm 0.0000003 $ &           & $ \pm 0.000001 $ \\ 
$ 152.01 $ & $ 52.0907866 $ & $ 262.02 $ & $ 9.3766448 $ & $ 377.02 $ & $ 38.9569197 $ & $ 672.02 $ & $ 41.7493670 $ & $ 868.01 $ & $ 235.996945 $ \\ 
          & $ \pm 0.0000008 $ &           & $ \pm 0.0000015 $ &           & $ \pm 0.0000005 $ &           & $ \pm 0.0000019 $ &           & $ \pm 0.000001 $ \\ 
$ 152.02 $ & $ 27.4023653 $ & $ 271.02 $ & $ 29.3933073 $ & $ 417.01 $ & $ 19.1931004 $ & $ 676.01 $ & $ 7.9725076 $ & $ 869.02 $ & $ 36.2755108 $ \\ 
          & $ \pm 0.0000022 $ &           & $ \pm 0.0000017 $ &           & $ \pm 0.0000003 $ &           & $ \pm 0.0000002 $ &           & $ \pm 0.0000041 $ \\ 
$ 152.03 $ & $ 13.4845592 $ & $ 274.01 $ & $ 15.0894194 $ & $ 456.01 $ & $ 13.6994490 $ & $ 700.01 $ & $ 30.8643155 $ & $ 870.01 $ & $ 5.912275 $ \\ 
          & $ \pm 0.0000016 $ &           & $ \pm 0.0000068 $ &           & $ \pm 0.0000011 $ &           & $ \pm 0.0000017 $ &           & $ \pm 0.000001 $ \\ 
$ 152.04 $ & $ 81.0643230 $ & $ 274.02 $ & $ 22.8038448 $ & $ 457.02 $ & $ 7.064259 $ & $ 709.01 $ & $ 21.3851880 $ & $ 870.02 $ & $ 8.9858347 $ \\ 
          & $ \pm 0.0000073 $ &           & $ \pm 0.0000084 $ &           & $ \pm 0.000001 $ &           & $ \pm 0.0000023 $ &           & $ \pm 0.0000018 $ \\ 
$ 157.01 $ & $ 13.0249115 $ & $ 277.01 $ & $ 16.232080 $ & $ 464.01 $ & $ 58.3621043 $ & $ 730.01 $ & $ 14.7869296 $ & $ 872.01 $ & $ 33.6013060 $ \\ 
          & $ \pm 0.0000014 $ &           & $ \pm 0.000001 $ &           & $ \pm 0.0000005 $ &           & $ \pm 0.0000095 $ &           & $ \pm 0.0000005 $ \\ 
$ 157.03 $ & $ 31.9954254 $ & $ 277.02 $ & $ 13.848692 $ & $ 473.01 $ & $ 12.7062111 $ & $ 730.03 $ & $ 19.725722 $ & $ 877.02 $ & $ 12.0399070 $ \\ 
          & $ \pm 0.0000009 $ &           & $ \pm 0.000006 $ &           & $ \pm 0.0000016 $ &           & $ \pm 0.000018 $ &           & $ \pm 0.0000014 $ \\ 
$ 157.04 $ & $ 46.6857474 $ & $ 282.01 $ & $ 27.5086337 $ & $ 474.03 $ & $ 94.9036924 $ & $ 759.01 $ & $ 32.6285963 $ & $ 880.01 $ & $ 26.4444855 $ \\ 
          & $ \pm 0.0000036 $ &           & $ \pm 0.0000007 $ &           & $ \pm 0.0000053 $ &           & $ \pm 0.0000021 $ &           & $ \pm 0.0000023 $ \\ 
$ 165.01 $ & $ 13.2217598 $ & $ 289.01 $ & $ 26.6294667 $ & $ 500.01 $ & $ 7.0535152 $ & $ 760.01 $ & $ 4.9593200 $ & $ 880.02 $ & $ 51.5381149 $ \\ 
          & $ \pm 0.0000009 $ &           & $ \pm 0.0000018 $ &           & $ \pm 0.0000013 $ &           & $ \pm 0.0000001 $ &           & $ \pm 0.0000015 $ \\

\hline 

\end{tabular}
\begin{tabular}{|rr|rr|rr|rr|rr|}

\hline \hline
KOI & Period & KOI & Period & KOI & Period & KOI & Period  & KOI & Period \\
      & (day)       &       & (day)       &       & (day)       &       & (day)       &       & (day)         \\

\hline
$ 884.02 $ & $ 20.4857821 $ & $ 1236.03 $ & $ 54.411731 $ & $ 1581.01 $ & $ 29.5420643 $ & $ 1934.01 $ & $ 28.7826087 $ & $ 2691.01 $ & $ 97.451375 $ \\ 
          & $ \pm 0.0000009 $ &           & $ \pm 0.000009 $ &           & $ \pm 0.0000057 $ &           & $ \pm 0.0000025 $ &           & $ \pm 0.000011 $ \\ 
$ 886.01 $ & $ 8.0107718 $ & $ 1241.02 $ & $ 10.501201 $ & $ 1581.02 $ & $ 144.5561670 $ & $ 1938.01 $ & $ 96.9153379 $ & $ 2720.01 $ & $ 6.5714474 $ \\ 
          & $ \pm 0.0000016 $ &           & $ \pm 0.000012 $ &           & $ \pm 0.0000094 $ &           & $ \pm 0.0000033 $ &           & $ \pm 0.0000036 $ \\ 
$ 886.02 $ & $ 12.0714725 $ & $ 1270.02 $ & $ 11.6092377 $ & $ 1582.01 $ & $ 186.439063 $ & $ 1955.04 $ & $ 26.2349240 $ & $ 2975.01 $ & $ 175.325064 $ \\ 
          & $ \pm 0.0000036 $ &           & $ \pm 0.0000025 $ &           & $ \pm 0.000013 $ &           & $ \pm 0.0000048 $ &           & $ \pm 0.000012 $ \\ 
$ 918.01 $ & $ 39.6431243 $ & $ 1335.01 $ & $ 127.8336764 $ & $ 1596.02 $ & $ 105.3584564 $ & $ 1973.01 $ & $ 3.2901168 $ & $ 3057.01 $ & $ 29.7272764 $ \\ 
          & $ \pm 0.0000002 $ &           & $ \pm 0.0000019 $ &           & $ \pm 0.0000076 $ &           & $ \pm 0.0000018 $ &           & $ \pm 0.0000069 $ \\ 
$ 928.01 $ & $ 2.4941748 $ & $ 1353.01 $ & $ 125.8645722 $ & $ 1599.01 $ & $ 20.411707 $ & $ 2038.01 $ & $ 8.3053195 $ & $ 3375.01 $ & $ 47.059342 $ \\ 
          & $ \pm 0.0000011 $ &           & $ \pm 0.0000009 $ &           & $ \pm 0.000015 $ &           & $ \pm 0.0000038 $ &           & $ \pm 0.000017 $ \\ 
$ 935.01 $ & $ 20.8601883 $ & $ 1355.01 $ & $ 51.9291711 $ & $ 1622.01 $ & $ 69.8353470 $ & $ 2038.02 $ & $ 12.5136311 $ & $ 3678.01 $ & $ 160.8845334 $ \\ 
          & $ \pm 0.0000011 $ &           & $ \pm 0.0000014 $ &           & $ \pm 0.0000052 $ &           & $ \pm 0.0000053 $ &           & $ \pm 0.0000004 $ \\ 
$ 935.02 $ & $ 42.634082 $ & $ 1426.01 $ & $ 38.8684211 $ & $ 1628.01 $ & $ 19.7473250 $ & $ 2061.01 $ & $ 14.0973940 $ & $ 3683.01 $ & $ 214.3122658 $ \\ 
          & $ \pm 0.000002 $ &           & $ \pm 0.0000025 $ &           & $ \pm 0.0000015 $ &           & $ \pm 0.0000057 $ &           & $ \pm 0.0000018 $ \\ 
$ 952.01 $ & $ 5.9012915 $ & $ 1426.03 $ & $ 150.0253424 $ & $ 1675.01 $ & $ 14.6240689 $ & $ 2086.02 $ & $ 8.9189703 $ & $ 3781.01 $ & $ 2.8824930 $ \\ 
          & $ \pm 0.0000014 $ &           & $ \pm 0.0000047 $ &           & $ \pm 0.0000026 $ &           & $ \pm 0.0000048 $ &           & $ \pm 0.0000001 $ \\ 
$ 984.01 $ & $ 4.289903 $ & $ 1429.01 $ & $ 205.9082298 $ & $ 1685.01 $ & $ 70.4678845 $ & $ 2092.01 $ & $ 57.6898797 $ & $ 4066.01 $ & $ 126.563355 $ \\ 
          & $ \pm 0.000022 $ &           & $ \pm 0.0000054 $ &           & $ \pm 0.0000042 $ &           & $ \pm 0.0000087 $ &           & $ \pm 0.000016 $ \\ 
$ 1061.01 $ & $ 41.809240 $ & $ 1472.01 $ & $ 85.3511277 $ & $ 1781.03 $ & $ 58.0206109 $ & $ 2094.01 $ & $ 42.42631 $ & $ 4519.01 $ & $ 148.5614006 $ \\ 
          & $ \pm 0.000017 $ &           & $ \pm 0.0000019 $ &           & $ \pm 0.0000027 $ &           & $ \pm 0.00001 $ &           & $ \pm 0.0000068 $ \\ 
$ 1081.01 $ & $ 9.9564367 $ & $ 1474.01 $ & $ 69.7281819 $ & $ 1783.01 $ & $ 134.4792915 $ & $ 2283.01 $ & $ 17.4022012 $ & $ 4548.01 $ & $ 61.076502 $ \\ 
          & $ \pm 0.0000026 $ &           & $ \pm 0.0000004 $ &           & $ \pm 0.0000029 $ &           & $ \pm 0.0000052 $ &           & $ \pm 0.000022 $ \\ 
$ 1086.01 $ & $ 27.6651502 $ & $ 1478.01 $ & $ 76.1361284 $ & $ 1790.01 $ & $ 130.3569507 $ & $ 2298.01 $ & $ 16.6673833 $ & $ 4636.01 $ & $ 122.730715 $ \\ 
          & $ \pm 0.0000065 $ &           & $ \pm 0.0000007 $ &           & $ \pm 0.0000023 $ &           & $ \pm 0.0000078 $ &           & $ \pm 0.000016 $ \\ 
$ 1102.01 $ & $ 12.3334799 $ & $ 1503.01 $ & $ 150.2414573 $ & $ 1792.01 $ & $ 88.4066416 $ & $ 2386.01 $ & $ 16.2709167 $ & $ 4928.01 $ & $ 3.2903038 $ \\ 
          & $ \pm 0.0000054 $ &           & $ \pm 0.0000035 $ &           & $ \pm 0.0000011 $ &           & $ \pm 0.0000066 $ &           & $ \pm 0.0000011 $ \\ 
$ 1102.02 $ & $ 8.1451227 $ & $ 1529.01 $ & $ 17.9770449 $ & $ 1802.01 $ & $ 5.2486684 $ & $ 2445.01 $ & $ 47.369390 $ & $ 5052.01 $ & $ 155.0469304 $ \\ 
          & $ \pm 0.0000039 $ &           & $ \pm 0.0000069 $ &           & $ \pm 0.0000006 $ &           & $ \pm 0.000012 $ &           & $ \pm 0.0000053 $ \\ 
$ 1145.01 $ & $ 30.613636 $ & $ 1546.01 $ & $ 0.917568219$ & $ 1830.02 $ & $ 198.7110197 $ & $ 2603.01 $ & $ 73.710375 $ & $ 5078.01 $ & $ 194.8995069 $ \\ 
          & $ \pm 0.000013 $ &           & $ \pm 0.000000027 $ &           & $ \pm 0.0000033 $ &           & $ \pm 0.000015 $ &           & $ \pm 0.0000059 $ \\ 
$ 1203.03 $ & $ 48.645743 $ & $ 1552.01 $ & $ 77.6343013 $ & $ 1840.01 $ & $ 7.0395672 $ & $ 2613.01 $ & $ 51.571050 $ & $ 5210.01 $ & $ 125.951469 $ \\ 
          & $ \pm 0.000014 $ &           & $ \pm 0.0000008 $ &           & $ \pm 0.0000048 $ &           & $ \pm 0.000016 $ &           & $ \pm 0.000036 $ \\ 
$ 1209.01 $ & $ 271.0349 $ & $ 1573.01 $ & $ 24.8090474 $ & $ 1854.01 $ & $ 43.0350700 $ & $ 2672.01 $ & $ 88.5080881 $ & $ 5453.01 $ & $ 190.650367 $ \\ 
          & $ \pm 0.0014 $ &           & $ \pm 0.0000025 $ &           & $ \pm 0.0000065 $ &           & $ \pm 0.0000012 $ &           & $ \pm 0.000016 $ \\ 
$ 1215.01 $ & $ 17.324015 $ & $ 1574.01 $ & $ 114.7364914 $ & $ 1856.01 $ & $ 46.300415 $ & $ 2672.02 $ & $ 42.9935242 $ & $ 5611.01 $ & $ 209.215693 $ \\ 
          & $ \pm 0.000004 $ &           & $ \pm 0.0000013 $ &           & $ \pm 0.000004 $ &           & $ \pm 0.0000014 $ &           & $ \pm 0.000011 $ \\ 
$ 1221.02 $ & $ 51.071659 $ & $ 1576.01 $ & $ 10.4157522 $ & $ 1902.01 $ & $ 137.8645887 $ & $ 2679.01 $ & $ 110.7559228 $ & $ 5866.01 $ & $ 102.307114 $ \\ 
          & $ \pm 0.000023 $ &           & $ \pm 0.0000011 $ &           & $ \pm 0.0000017 $ &           & $ \pm 0.0000006 $ &           & $ \pm 0.000019 $ \\ 
$ 1236.01 $ & $ 35.7352604 $ & $ 1576.02 $ & $ 13.0842385 $ & $ 1907.01 $ & $ 11.3500915 $ & $ 2681.01 $ & $ 135.4995035 $ & $  $ & $  $ \\ 
          & $ \pm 0.0000043 $ &           & $ \pm 0.0000016 $ &           & $ \pm 0.0000019 $ &           & $ \pm 0.0000024 $ & $ $ & $  $ \\

\hline 

\end{tabular}
\begin{tabular}{|rr|rrrrr|r|r|l|}

\hline \hline
KOI & Period\tablenotemark{a} & Period\tablenotemark{b}   & $\sigma_P\tablenotemark{c} $ & Amp\tablenotemark{d} ~  &$\sigma_A\tablenotemark{e} $&
Res\tablenotemark{f}  & $N$\tablenotemark{g}  &   Multi-  &  References \\
     &  (day)  & (day)      & (day)    &  (minute)    &   (minute)   &
(minute) &  & plicity\tablenotemark{h}  & \\

\hline
$\tablenotemark{i}13.01 $ & $ 1.76 $ & $ 5.7205 $ & $ 0.0082 $ & $ 0.065 $ & $ 0.0075 $ & $ 0.15 $ & $ 679 $ & $ 1 $ &  \tablenotemark{1}Kepler13b \\ 
$ 203.01 $ & $ 1.49 $ & $ 6.0177 $ & $ 0.009 $ & $ 0.212 $ & $ 0.029 $ & $ 0.51 $ & $ 670 $ & $ 1 $ & \tablenotemark{2,3,4}~~~Kepler17b \\ 
$ 217.01 $ & $ 3.91 $ & $ 9.653 $ & $ 0.033 $ & $ 0.344 $ & $ 0.053 $ & $ 0.67 $ & $ 328 $ & $ 1 $ & \tablenotemark{5}Kepler71b \\ 
$ 312.01 $ & $ 11.58 $ & $ 39.97 $ & $ 0.32 $ & $ 21.7 $ & $ 1.5 $ & $ 9.6 $ & $ 104 $ & $ 2 $ &  \tablenotemark{6}Kepler136b \\ 
$ 341.01 $ & $ 7.17 $ & $ 15.562 $ & $ 0.06 $ & $ 14.5 $ & $ 1.4 $ & $ 8.5 $ & $ 110 $ & $ 2 $ & \tablenotemark{7}Kepler414c \\ 
$ 341.02 $ & $ 4.70 $ & $ 22.66 $ & $ 0.1 $ & $ 51.7 $ & $ 2.2 $ & $ 13 $ & $ 142 $ & $ 2 $ & \tablenotemark{7}Kepler414b \\ 
$ 883.01 $ & $ 2.69 $ & $ 9.069 $ & $ 0.029 $ & $ 0.388 $ & $ 0.041 $ & $ 0.62 $ & $ 468 $ & $ 1 $ &    \\ 
$ \tablenotemark{j}895.01 $ & $ 4.41 $ & $ 32.63 $ & $ 0.6 $ & $ 0.48 $ & $ 0.11 $ & $ 1.4 $ & $ 293 $ & $ 1 $ & \\ 
$\tablenotemark{i}972.01 $ & $ 13.12 $ & $ 36.72 $ & $ 0.34 $ & $ 20.7 $ & $ 1.7 $ & $ 10 $ & $ 99 $ & $ 2 $ &  \\ 
$ \tablenotemark{j}1074.01 $ & $ 3.77 $ & $ 27.73 $ & $ 0.38 $ & $ 0.51 $ & $ 0.11 $ & $ 1.2 $ & $ 287 $ & $ 1 $ &  \\ 
$ 1458.01 $ & $ 8.98 $ & $ 46.69 $ & $ 0.65 $ & $ 7.3 $ & $ 1.3 $ & $ 5.7 $ & $ 78 $ & $ 1 $ & \\ 
$ 1804.01 $ & $ 5.91 $ & $ 23.53 $ & $ 0.17 $ & $ 2.27 $ & $ 0.33 $ & $ 2.9 $ & $ 182 $ & $ 1 $ &   \\ 
$ 1814.01 $ & $ 14.80 $ & $ 79.8 $ & $ 1.9 $ & $ 79.4 $ & $ 7.3 $ & $ 35 $ & $ 77 $ & $ 1 $  &   \\ 
$ 2276.01 $ & $ 1.44 $ & $ 3.1518 $ & $ 0.003 $ & $ 6.7 $ & $ 1.3 $ & $ 17 $ & $ 459 $ & $ 1 $  & \\ 
\hline 

\end{tabular}
